Oriented histogram-based vector field embedding for characterizing 4D CT data sets in radiotherapy

In lung radiotherapy, the primary objective is to optimize treatment outcomes by minimizing exposure to healthy tissues while delivering the prescribed dose to the target volume. The challenge lies in accounting for lung tissue motion due to breathing, which impacts precise treatment alignment. To address this, the paper proposes a prospective approach that relies solely on pre-treatment information, such as planning CT scans and derived data like vector fields from deformable image registration. This data is compared to analogous patient data to tailor treatment strategies, i.e., to be able to review treatment parameters and success for similar patients. To allow for such a comparison, an embedding and clustering strategy of prospective patient data is needed. Therefore, the main focus of this study lies on reducing the dimensionality of deformable registration-based vector fields by employing a voxel-wise spherical coordinate transformation and a low-dimensional 2D oriented histogram representation. Afterwards, a fully unsupervised UMAP embedding of the encoded vector fields (i.e., patient-specific motion information) becomes applicable. The functionality of the proposed method is demonstrated with 71 in-house acquired 4D CT data sets and 33 external 4D CT data sets. A comprehensive analysis of the patient clusters is conducted, focusing on the similarity of breathing patterns of clustered patients. The proposed general approach of reducing the dimensionality of registration vector fields by encoding the inherent information into oriented histograms is, however, applicable to other tasks.

==> figures/flow_small.tikz <==
% \documentclass[]{standalone}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{neuralnetwork}
% \usetikzlibrary{calc}
% \usetikzlibrary[shapes.arrows, patterns, arrows.meta]
% \usetikzlibrary{positioning}

% \usepackage{pgfplots}
% \usepgfplotslibrary{colormaps,groupplots}

% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.16}

\pgfplotsset{
    colormap={slategraywhite}{
        rgb255=(112,128,144)
        rgb255=(112,128,144)
    },
}

\def\patient{R2019028}
\begin{tikzpicture}[scale=0.8]
\input{figures/inferno.cmap}
\definecolor{infernomax}{rgb}{0.954997, 0.881569, 0.337475}

\pgfplotsset{
colormap={hotred}{color(0cm)=(orange); color(1cm)=(orange); color(2cm)=(orange); color(3cm)=(orange)}
}

\draw[draw=none, local bounding box=rect_bg] (0,0) rectangle ++(16,-9.25);

\draw[draw=none, fill=blue!10!white, opacity=0.8, rounded corners=2mm, local bounding box=rect_top] ($ (rect_bg.north west)$) rectangle ++(16,-4.5);
\node[anchor=north west] at (rect_top.north west) {\textbf{a)}};

\draw[draw=none, fill=red!10!white, opacity=0.8, rounded corners=2mm, local bounding box=rect_bottom] ($ (rect_top.north east) + (0.25, 0.0)$) rectangle ++(6,-9.25);
\node[anchor=north west] at (rect_bottom.north west) {\textbf{b)}};

\draw[draw=none, fill=green!10!white, opacity=0.8, rounded corners=2mm, local bounding box=rect_bottom_2] ($ (rect_top.south west) - (0, 0.25)$) rectangle ++(16,-4.5);
\node[anchor=north west] at (rect_bottom_2.north west) {\textbf{c)}};

\begin{groupplot}[
    group style={group size= 3 by 1, horizontal sep=0cm,group name=reg},
    anchor=west,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    name=iref,
    height=3.5cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    title style={yshift=-2mm},
    y label style={yshift=-2mm},
    x label style={yshift=2mm},
    % anchor=west,
    % yshift=-0.15cm,
    ]
    \nextgroupplot[
    at=($ (rect_top.west)!0.04!(rect_top.east)$), 
    title = fixed image $\mathbf{I}_\mathrm{F}$,  
    ylabel=inf. -- sup. ($z$),
    xlabel=left -- right ($x$)
    ] 
    \addplot graphics[
    xmin=0,
    xmax=155,
    ymin=0,
    ymax=109,
    includegraphics={trim={{40\px} {30\px} {55\px} {20\px}},clip, keepaspectratio}]
    {dataold/\patient_phase_03.png};

    \nextgroupplot[xshift=0.5cm, title = moving image $\mathbf{I}_\mathrm{M}$, xlabel=left -- right ($x$)] 
    \addplot graphics[
    xmin=0,
    xmax=155,
    ymin=0,
    ymax=109,
    includegraphics={trim={{40\px} {30\px} {55\px} {20\px}},clip, keepaspectratio}]
    {dataold/\patient_phase_09.png};

    \nextgroupplot[at=($ (rect_top.east)!0.04!(rect_top.west)$), xlabel=left -- right ($x$),anchor=east,title = vector field $\varphi_i$] 
    \addplot graphics[xmin=0,
    xmin=40,
    xmax=195,
    ymin=30,
    ymax=139,
    includegraphics={trim={{40\px} {30\px} {55\px} {20\px}},clip, keepaspectratio}]
    {dataold/\patient_phase_09.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=12,
    % restrict x to domain=0:150,
    restrict y to domain=30:139,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>0.2 ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {dataold/\patient_vf_03_to_09.txt};

\end{groupplot}

\draw[->] ($ (reg c2r1.east) + (2mm,0mm) $) to node[midway, above] {\scriptsize DIR} ($ (reg c3r1.west) - (2mm,0mm) $);
% \draw[draw=none] ($ (reg c2r1.east) + (2mm,0mm) $) to node[midway, below, align=center] {\scriptsize transform to \\ \scriptsize common ref. \\ \scriptsize frame} ($ (reg c3r1.west) - (2mm,0mm) $);
% \node[anchor=west,] (iref) at ($ (rect_top.west)!0.02!(rect_top.east) - (0,2mm)$) {\includegraphics[height=3cm]{figures/cts_and_vfs/coronal/fixed.png}};
% \node[above=0.5cm of iref,anchor=north,text width=4cm, align=center] {$\mathbf{I}_\mathrm{F}$};
% \node[above=0.5cm of iref.west,text width=4cm, align=center, rotate=90] {$z$-axis};
% \node[below=0.5cm of iref.south,anchor=south,text width=4cm, align=center] {$x$-axis};
% \node[anchor=west,right=0.0cm of iref.east] (iref_sag) {\includegraphics[height=3cm]{figures/cts_and_vfs/sagittal/fixed.png}};


% \node[anchor=west,right=0.1cm of iref] (imov) {\includegraphics[width=3.25cm, height=4cm]{example-image-a}};
% \node[above=0.5cm of imov,anchor=north,text width=4cm, align=center] {$\mathbf{I}_\mathrm{M}$};

% \node[anchor=east] (phixz) at ($ (rect_top.east)!0.02!(rect_top.west) - (0,2mm)$) {\includegraphics[width=3.25cm, height=4cm]{example-image-a}};
% \node[above=0.5cm of phixz,anchor=north,text width=4cm, align=center] {$\varphi_{x,z}$};

% \node[anchor=west,left=0.1cm of phixz] (phiyz) {\includegraphics[width=3.25cm, height=4cm]{example-image-a}};
% \node[above=0.5cm of phiyz,anchor=north,text width=4cm, align=center] {$\varphi_{y,z}$};

\begin{axis}[
    at=($ (rect_bottom.south)!0.1!(rect_bottom.north) $),
    anchor=south,
    % xshift=0.2cm,
    height=5cm,
    axis equal image,
    xlabel=$\phi$ bin,
    ylabel=$\theta$ bin,
    enlargelimits=false,
    colorbar horizontal,
    colorbar style={
        at={(0.5,1.05)},
        anchor=south,
        xticklabel pos=upper,
        xlabel=density,
        xlabel style={yshift=-0.25cm},
        height=0.1*\pgfkeysvalueof{/pgfplots/parent axis height},
        xlabel shift = -4.3pt,
        xtick={0, 0.3},
        xticklabels={$0$, $0.3$},
        xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3
        },
        scaled x ticks=false
    },
    xmin={-0.5},
    xmax={15.5},
    ymin={-0.5},
    ymax={7.5},
    xtick={-0.5, 15.5},
    xticklabels={$-\pi$, $+\pi$},
    ytick={-0.5, 7.5},
    xlabel style={yshift=0.25cm},
    ylabel style={yshift=-0.25cm},
    yticklabels={0, $\pi$},
    colormap name=inferno,
    point meta min=0,
    point meta max=0.3,
    % colorbar horizontal,
    % colorbar style={at={(0.5,1.03)},anchor=south,xticklabel pos=upper,xlabel={Water flow rate in L/min}},
    % colorbar style={xtick={20,30,40,50}}, % this was moved down
    ]
    \addplot[
    matrix plot*,
    mesh/cols={16},
    mesh/rows={8},
    % mesh/check=false,
    % every node near coord/.append style={yshift=-0.3cm},
    % nodes near coords style={anchor=center},
    point meta=explicit,
    % ] table [meta=C] {
    ] table [meta=C] {dataold/\patient_oh_8.txt};
\end{axis}

\begin{axis}[
      at=($ (rect_bottom.north)!0.05!(rect_bottom.south) $),
      anchor=north,
      yshift=-0.25cm,
      title= {spherical coord. \\ transform},
      title style={xshift=10mm, yshift=-15mm, align=center},
      height=6cm,
      axis line style={draw=none}, 
      view={110}{20},
      % title=\textbf{\small Spherical coordinates},
      title style={yshift = 0.25cm},
      % grid=major,
      % height=5cm,
      axis on top,
      % set layers=default,
      xmin=0,xmax=2.5,
      ymin=0,ymax=2.5,
      zmin=0,zmax=2.5,
      % enlargelimits=upper,
      xtick=\empty,
      ytick=\empty,
      ztick=\empty,
      unit vector ratio=1 1 1,
      clip=false,
      % point meta min=0,
      point meta max=1.3
    ]

    % compute \phi as pi/4-pi/6
    \pgfmathsetmacro\tO{45};
    \pgfmathsetmacro\dt{180/8};
    \pgfmathsetmacro\phiO{45};
    \pgfmathsetmacro\dphi{180/8};

    % set phis and thetas
    \pgfmathsetmacro\phil{\phiO};
    \pgfmathsetmacro\phih{\phiO+\dphi};
    \pgfmathsetmacro\thetal{\tO}
    \pgfmathsetmacro\thetah{\tO+\dt}


    \addplot3[black,domain=0:2,samples=2,samples y=0, line width=0.1 ]
    ({x*cos(\thetal)*sin(\phih)},{x*sin(\thetal)*sin(\phih)},{x*cos(\phih)});

    \addplot3[black,domain=0:2,samples=2,samples y=0, line width=0.1 ]
    ({x*cos(\thetal)*sin(\phil)},{x*sin(\thetal)*sin(\phil)},{x*cos(\phil)});

    \addplot3[black,domain=0:2,samples=2,samples y=0  , line width=0.2]
    ({x*cos(\thetah)*sin(\phil)},{x*sin(\thetah)*sin(\phil)},{x*cos(\phil)});

    \addplot3[black,domain=0:2,samples=2,samples y=0  , line width=0.2]
    ({x*cos(\thetah)*sin(\phih)},{x*sin(\thetah)*sin(\phih)},{x*cos(\phih)});
    

    \addplot3[surf,domain=0:90,y domain =0:90, samples=5,
        samples y=5, colormap name=slategraywhite, opacity=0.1]
    ({2*cos(x)*sin(y)},{2*sin(x)*sin(y)},{2*cos(y});

    %upper plane
    \addplot3[surf,domain=\thetal:\thetah,y domain =\phil:\phih, samples=2,
        samples y=2, opacity=0.5, infernomax, draw=none, line width=0.01pt]
    ({2*cos(x)*sin(y)},{2*sin(x)*sin(y)},{2*cos(y});

    % left side
    \addplot3[surf,domain=0:2,y domain =\phil:\phih, samples=7, samples y=2,
    opacity=0.75, colormap name=inferno, shader=interp]
    ({x*cos(\thetal)*sin(y)},{x*sin(\thetal)*sin(y)},{x*cos(y});

    % back side
    \addplot3[surf,domain=0:2,y domain =\thetal:\thetah, samples=7,samples y=2,
        opacity=0.75, colormap name=inferno, shader=interp]
    ({x*cos(y)*sin(\phih)},{x*sin(y)*sin(\phih)},{x*cos(\phih});

        % four radia above
    \addplot3[draw=none,domain=0:2,samples=2,samples y=0, line width=0.2 ]
    ({x*cos(\thetah)*sin(\phil+4)},{x*sin(\thetah)*sin(\phil+4)},{x*cos(\phil+4)})
    node[midway,below, xshift=0.7mm, yshift=1.6mm,scale =0.6] {$ r$};

    \pgfmathsetmacro\phim{\phiO-\dphi/4};
    % indicators of extend of the radius
    \addplot3[black,domain=1.2:1.97,samples=2,samples y=0, line width=0.2, -stealth ]
    ({x*cos(\thetah)*sin(\phil+4)},{x*sin(\thetah)*sin(\phil+4)},{x*cos(\phil+4)});
    \addplot3[black,domain=0:1,samples=2,samples y=0, line width=0.2 ]
    ({x*cos(\thetah)*sin(\phil+4)},{x*sin(\thetah)*sin(\phil+4)},{x*cos(\phil+4)});

    % arc to plane XY
    \addplot3[black,domain=\thetal:\thetah,samples=20,samples y=0, line width=0.1pt]
    ({2*cos(x)*sin(90)},{2*sin(x)*sin(90)},{2*cos(90)});

    \coordinate (O) at (0,0,0);
    \coordinate (A1) at ({2*cos(\thetal)}, {2*sin(\thetal)}, 0);
    \draw[line width=0.1pt] (O)--(A1);
    \coordinate (A2) at ({2*cos(\thetah)}, {2*sin(\thetah)}, 0);
    \draw[line width=0.1pt] (O)--(A2);

    % angle \theta
    \addplot3[black,domain=0:\thetah,samples=20,samples y=0  , -stealth]
    ({1.0*cos(x)*sin(90)},{1.0*sin(x)*sin(90)},{1.0*cos(90)}) 
      node[midway, yshift=1mm, scale=0.6] {\footnotesize $\phi$};

    % % angle \phi
    \addplot3[black,domain=0:\phih,samples=20,samples y=0  , -stealth]
    ({0.8*cos(\thetah)*sin(x)},{0.8*sin(\thetah)*sin(x)},{0.8*cos(x)}) 
      node[midway,below,xshift=-1mm,yshift=0.4mm,scale=0.6] {\footnotesize $\theta$};


    {\draw[color=black,,-stealth] (0,0,0) -- (2.5,0,0) 
      node[anchor=north east]{\small$x$};}% x-axis
      {\draw[color=black,,-stealth] (0,0,0) -- (0,2.5,0) 
        node[anchor=north west]{\small$y$};}% y-axis
        {\draw[color=black,,-stealth] (0,0,0) -- (0,0,2.5) 
          node[anchor=south]{\small$z$};}% z-axis
\end{axis}

\draw[->] ($ (rect_bottom.north)!0.475!(rect_bottom.south) $) to node[midway, right, align=center] {\scriptsize$(\phi, \theta)$ binning \\ \scriptsize weighted by $r$} ($ (rect_bottom.north)!0.575!(rect_bottom.south) $);

% \draw[->] ($(rect_top.east)!0.15!(rect_top.west)-(0,2.5cm)$) to node[midway, right, rotate=0, align=left] {$\forall \mathbf{v} \in \varphi_{x,y,z} $} ($ (rect_bottom.east)!0.15!(rect_bottom.west)+(0,2.5cm)$);

\draw[draw=none, line width=0.1pt, left color=blue!8!white, right color=blue!8!white, opacity=1, shading angle=0] ($(rect_top.east)$) -- ++ (0mm, 6mm) -- ++ (2mm, 0mm) -- ++ (6mm, -6mm) -- ++ (-6mm, -6mm) -- ++ (-2mm, 0mm) -- cycle;

\node[align=center, text width=1.2cm] at ($(rect_top.east) + (3mm, 0mm)$) {\scriptsize $\forall \mathbf{v}$};

% \draw[->] ($(rect_bottom.west)!0.1!(rect_bottom.east)-(0,2.5cm)$) to node[midway, right, rotate=0] {$\forall \varphi_{i \in \{1, \ldots, n_{\mathrm{ph}}\}}$} ($ (rect_bottom_2.west)!0.1!(rect_bottom_2.east)+(0,2.5cm)$);

\draw[draw=none, line width=0.1pt, left color=red!8!white, right color=red!8!white, opacity=1, shading angle=0] ($(rect_bottom.south west)!0.18!(rect_bottom.north west) + (0mm, 0mm)$) -- ++ (-2mm, 0mm) -- ++ (-6mm, 6mm) -- ++ (6mm, 6mm) -- ++ (2mm, 0mm) -- cycle;

\node[align=center, text width=1.2cm] at ($(rect_bottom.south west)!0.18!(rect_bottom.north west) - (3mm, -5mm)$) {\scriptsize $\forall \varphi_{i}$};

% \begin{scope}[local bounding box=bbox]
% \node[anchor=west,inner sep=0pt, scale = 0.5, draw=none, xshift=-0.5cm] at ($ (rect_bottom_2.west)!0.05!(rect_bottom_2.east) $) {
	% \node[fill=blue!20, minimum width=0.75cm, minimum height=3.5cm] (X) at (0,0) {};
        \draw[draw=none, fill=blue!20, anchor=west, local bounding box=X] ($ (rect_bottom_2.west)!0.95!(rect_bottom_2.east) + (0cm, -1.75cm)$) rectangle ++(-0.75, 3.45); 
        \node[above=0cm of X.north] {\scriptsize$\mathbf x$}; 
        \node[below=0cm of X.south] {\tiny $9\times8\times16$}; 
	
	\draw[fill=purple!20,local bounding box=enc, anchor=east] ([xshift=-0.5cm,yshift=-0.25cm]X.north west) -- ([xshift=-2cm,yshift=0.5cm]X.west) -- ([xshift=-2cm,yshift=-0.5cm]X.west) -- ([xshift=-0.5cm,yshift=0.25cm]X.south west) -- cycle; 
        % \node at ([xshift=1.25cm,yshift=0cm]X.east) {\footnotesize Conv};
	\node[] at (enc.center) {\tiny\textsc{Encoder}};
	
	% \node[fill=red!20, minimum width=0.5cm, minimum height=1.0cm, anchor=west] (Z) at ([xshift=0.5cm,yshift=0cm]enc.east) {};
        \draw[draw=none, fill=red!20, anchor=north, local bounding box=Z] ([xshift=-0.5cm,yshift=-0.5cm]enc.west) rectangle ++(-0.75, 1); 
	\node[above=0cm of Z.north] {\scriptsize$\mathbf z$}; 
        \node[below=0cm of Z.south] {\tiny $1\times8\times16$}; 
        \node[above=1cm of Z.north] {\small autoencoder};
	
	\draw[fill=purple!20,local bounding box=dec, anchor=east, opacity=0.2] ([xshift=-0.5cm]Z.north west) -- ([xshift=-2cm,yshift=1cm]Z.north west) -- ([xshift=-2cm,yshift=-1cm]Z.south west) -- ([xshift=-0.5cm]Z.south west) -- cycle;
	\node[opacity=0.2] at (dec.center) {\tiny\textsc{Decoder}};

        \draw[draw=none, fill=blue!20, anchor=north, local bounding box=Xp, opacity=0.2] ([xshift=-0.5cm,yshift=-1.75cm]dec.west) rectangle ++(-0.75, 3.45); 
	% \node[fill=blue!20, minimum width=0.75cm, minimum height=3.5cm] ([xshift=0.5cm,yshift=0cm]dec.east) at (7,0) {};
	\node[above=0cm of Xp.north, opacity=0.2] {\scriptsize$\mathbf{\hat{x}}$};
        \node[below=0cm of Xp.south, opacity=0.2] {\tiny $9\times8\times16$}; 

	\draw[-stealth, thin, draw=black] (X.west) -- (enc.east);
	\draw[-stealth, thin, draw=black] (enc.west) -- (Z.east);
	\draw[-stealth, thin, draw=black, opacity=0.2] (Z.west) -- (dec.east);
	\draw[-stealth, thin, draw=black, opacity=0.2] (dec.west) -- (Xp.east);
% \begin{neuralnetwork}[height=9,layerspacing=1.7cm]
%   \tikzstyle{input neuron}=[neuron, draw=none, fill=none, line width=0.1pt];
%   \tikzstyle{output neuron}=[neuron, draw=none, fill=none, line width=0.1pt];
%   \inputlayer[count=9, bias=false]
%   \hiddenlayer[count=7, bias=false]
%   \linklayers
%   \hiddenlayer[count=5, bias=false]
%   \linklayers
%   \hiddenlayer[count=3, bias=false]
%   \linklayers
%   \hiddenlayer[count=1, bias=false]
%   \linklayers
%   \hiddenlayer[count=3, bias=false]
%   \linklayers
%   \hiddenlayer[count=5, bias=false]
%   \linklayers
%   \hiddenlayer[count=7, bias=false]
%   \linklayers
%   \outputlayer[count=9]
%   \linklayers
% \end{neuralnetwork}
% };
% \end{scope}
\foreach \x/\y in {{3}/0.0,{4}/0.75,{5}/1.5,{6}/2.25,{7}/3,{8}/3.75,{0}/4.5,{1}/5.25,{2}/6.00} 
   {\node[yscale=1, anchor=north,yshift=0.75mm] at ($(X.north) - (0mm,\y/2)$) {\includegraphics[width=0.5cm]{dataold/R2019028_oh_\x.png}};}
\foreach \x/\y in {{3}/0.0,{4}/0.75,{5}/1.5,{6}/2.25,{7}/3,{8}/3.75,{0}/4.5,{1}/5.25,{2}/6.00} 
   {\node[yscale=1, anchor=north, opacity=0.2,yshift=0.75mm] at ($(Xp.north) - (0mm,\y/2)$) {\includegraphics[width=0.5cm]{dataold/R2019028_oh_\x.png}};}

% \draw[draw=none, fill=green!10!white, opacity=0.8, rounded corners=2mm, local bounding box=rect_bottom_2] ($ (rect_bottom.south west) - (0, 0.25)$) rectangle ++(17,-5);
\node[anchor=north west] at (rect_bottom_2.north west) {\textbf{c)}};
% \draw[draw=none,  fill=green!10!white, opacity=0.6] ($(bbox.south west) + (38.2mm,0mm)$)
%      rectangle ($(bbox.north east) - (-1mm,0mm)$);
% % \node[above, yshift=1mm] at (bbox.north) {auto encoding};
\draw[-] ($(Z.south) + (0mm,-4mm)$) to ++(0mm,-1mm);
\draw[->] ($(Z.south) + (0mm,-5mm)$) to node[midway, below, fill=green!8!white, opacity=1, scale=0.9] {\scriptsize latent space representation} ++(-48mm,0mm);
% \draw[->] ($(bbox.center) + (70.6mm,-4mm)$) to ++(0mm,+3mm);

\begin{axis}[
    at=($ (rect_bottom_2.east)!0.93!(rect_bottom_2.west) $),
    anchor=west,
    yshift=-1mm,
    height=6cm,
    axis equal image,
    xlabel=$\phi$ latent dim.,
    ylabel=$\theta$ latent dim.,
    enlargelimits=false,
    colorbar horizontal,
    colorbar style={
        at={(0.5,1.05)},
        anchor=south,
        xticklabel pos=upper,
        xlabel=arbitrary units,
        xlabel style={yshift=-0.25cm},
        height=0.1*\pgfkeysvalueof{/pgfplots/parent axis height},
        xlabel shift = -4.3pt,
        xtick={-7, 3},
        xticklabels={$-7$, $3$},
        xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3
        },
        scaled x ticks=false
    },
    xmin={-0.5},
    xmax={15.5},
    ymin={-0.5},
    ymax={7.5},
    xtick={-0.5, 15.5},
    xticklabels={0, 16},
    ytick={-0.5, 7.5},
    xlabel style={yshift=0.25cm},
    ylabel style={yshift=-0.25cm},
    yticklabels={0, 8},
    colormap name=inferno,
    point meta min=-7,
    point meta max=3,
    % colorbar horizontal,
    % colorbar style={at={(0.5,1.03)},anchor=south,xticklabel pos=upper,xlabel={Water flow rate in L/min}},
    % colorbar style={xtick={20,30,40,50}}, % this was moved down
    ]
    \addplot[
    matrix plot*,
    mesh/cols={16},
    mesh/rows={8},
    % mesh/check=false,
    % every node near coord/.append style={yshift=-0.3cm},
    % nodes near coords style={anchor=center},
    point meta=explicit,
    % ] table [meta=C] {
    ] table [meta=C] {dataold/\patient_bottleneck.txt};
\end{axis}
% \draw[] (current bounding box.south east) rectangle (current bounding box.north west);

\end{tikzpicture}
% \end{document}


==> figures/umap_new.tikz <==
\begin{tikzpicture}[inner sep=0]
\input{figures/inferno.cmap}

% %image size: 250x152
% \def\patientOne{R2019019}
% \def\trimleftOne{45}
% \def\trimrightOne{50}
% \def\trimbottomOne{21}
% \def\trimtopOne{3}

%image size: 250x159
\def\patientTwo{R2015046}
\def\trimleftTwo{45}
\def\trimrightTwo{50}
\def\trimbottomTwo{21}
\def\trimtopTwo{10}

%image size: 250x159
\def\patientThree{R2018032}
\def\trimleftThree{45}
\def\trimrightThree{50}
\def\trimbottomThree{11}
\def\trimtopThree{20}

% %image size: 250x159
% \def\patientFour{R2020014}
% \def\trimleftFour{45}
% \def\trimrightFour{50}
% \def\trimbottomFour{8}
% \def\trimtopFour{23}

%image size: 250x159
\def\patientFive{R2018024}
\def\trimleftFive{45}
\def\trimrightFive{50}
\def\trimbottomFive{16}
\def\trimtopFive{15}

%image size: 250x159
\def\patientSix{R2022020}
\def\trimleftSix{45}
\def\trimrightSix{50}
\def\trimbottomSix{11}
\def\trimtopSix{20}


%image size: 250x135
\def\repeatOneA{117_20001204}
\def\trimleftRepeatOneA{55}
\def\trimrightRepeatOneA{40}
\def\trimbottomRepeatOneA{4}
\def\trimtopRepeatOneA{3}

%image size: 250x132
\def\repeatOneB{117_20001117}
\def\trimleftRepeatOneB{55}
\def\trimrightRepeatOneB{40}
\def\trimbottomRepeatOneB{0}
\def\trimtopRepeatOneB{4}


%image size: 250x140
\def\repeatTwoA{113_19991203}
\def\trimleftRepeatTwoA{55}
\def\trimrightRepeatTwoA{40}
\def\trimbottomRepeatTwoA{6}
\def\trimtopRepeatTwoA{6}

%image size: 272x158
\def\repeatTwoB{113_19991216}
\def\trimleftRepeatTwoB{67}
\def\trimrightRepeatTwoB{50}
\def\trimbottomRepeatTwoB{10}
\def\trimtopRepeatTwoB{20}




\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

% ["#fad50e", "#b04fbc", "#4fd256", "#f2b0f6", "#a4d483", "#ea1349", "#2dadb8", "#a25542"]
% ["#f906a5", "#1c4585", "#27cae6", "#01102c", "#7faeea", "#5a2071", "#c697f4", "#016876"]
\definecolor{patient107}{HTML}{fad50e}
\definecolor{patient111}{HTML}{b04fbc}
\definecolor{patient112}{HTML}{4ba40b}
\definecolor{patient113}{HTML}{f2b0f6}
\definecolor{patient114}{HTML}{fa04a6}
\definecolor{patient116}{HTML}{b9f617}
\definecolor{patient117}{HTML}{2dadb8}
\definecolor{patient118}{HTML}{0229fa}

\definecolor{LocalControlYes}{HTML}{0229fa}
\definecolor{LocalControlNo}{HTML}{0229fa}


\pgfplotsset{
    discard if/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
                \def\pgfmathresult{inf}
            \fi
        }
    },
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    },
    ctimagestyle/.style={
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    width=2.875cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
        }
}

\def\vffilter{0.2}

\begin{axis}[
        name=umap,
        inner sep=0.5mm,
        ylabel=\tiny UMAP dimension 2,
        xlabel=\tiny UMAP dimension 1,
        y label style={at={(0,0.05)}, below right},
        x label style={at={(0.05,0)}, above right},
        xticklabels={{}},
        yticklabels={{}},
        xtick style={draw=none},
        ytick style={draw=none},
        width=5.5cm,
        height=5.5cm,
        cycle list name=black white,
        label style={font=\small},
        legend cell align={left},
        legend style={draw=black!75!white, line width=0.2pt,fill=none,at={(0.05,0.05)},anchor=south west,font=\tiny, row sep=-1mm},
      ]    
      % \addlegendimage{empty legend}
      \addplot[only marks, mark size=1.25, mark=*, discard if not={binning}{amplitude},
        scatter/classes={1={LocalControlNo}, 0={LocalControlYes}},
        scatter, scatter src=explicit symbolic
      ] table [x=x,y=y, meta=lc]{data/embedding.txt};
      \addplot[only marks, mark size=1.25, mark=o, line width=0.3mm,discard if not={binning}{phase},
        scatter/classes={1={LocalControlNo}, 0={LocalControlYes}},
        scatter, scatter src=explicit symbolic
      ] table [x=x,y=y, meta=lc]{data/embedding.txt};

    % \addlegendentry{\scriptsize phase-binning}
    % \addlegendentry{\strut{local control: no}}
    % \addlegendentry{\strut{local control: yes}}

    
    % \draw [fill=LocalControlNo!50!white, draw=none, opacity=0.3] plot [smooth cycle] coordinates {(axis cs:-7.661, -6.775) (axis cs:-6.669, -5.736) (axis cs:-6.218, -6.078) (axis cs:-6.168, -6.837) (axis cs:-6.702, -7.236) (axis cs:-7.269, -7.164)};   

    % 7.887979 13.299839 R2019019 0 phase
    % -19.399706 7.0044317 R2015046 1 amplitude
    % 8.008587 1.8617969 R2018032 0 phase
    % 5.882268 15.858417 R2020014 0 phase
    % -18.170202 7.0266895 R2018024 0 phase
    % 9.144193 2.4512389 R2022020 0 amplitude

    \begin{pgfonlayer}{bg}    % select the background layer
    \node[draw=patientAB,circle,inner sep=4pt, dashed, line width=0.2mm] (patientTwo) at (axis cs:-19.399706, 7.0044317) {};
    \node[draw=patientCD,circle,inner sep=4pt, dashed, line width=0.2mm] (patientThree) at (axis cs:8.008587, 1.8617969) {};

    \node[draw=patientAB,circle,inner sep=4pt, dashed, line width=0.2mm] (patientFive) at (axis cs:-18.170202, 7.0266895) {};
    \node[draw=patientCD,circle,inner sep=4pt, dashed, line width=0.2mm] (patientSix) at (axis cs:9.144193, 2.4512389) {};
    \end{pgfonlayer}
\end{axis}

\begin{axis}[
        name=umapright,
        at={(umap.south)},
        anchor=north,
        inner sep=0.5mm,
        yshift=-0.25cm,
        ylabel=\tiny UMAP dimension 2,
        xlabel=\tiny UMAP dimension 1,
        y label style={at={(0,0.05)}, below right},
        x label style={at={(0.05,0)}, above right},
        xticklabels={{}},
        yticklabels={{}},
        xtick style={draw=none},
        ytick style={draw=none},
        width=5.5cm,
        height=5.5cm,
        cycle list name=black white,
        label style={font=\small},
        % legend cell align={left},
        % legend style={draw=black!75!white, line width=0.2pt,fill=none,at={(0.05,0.05)},anchor=south west,font=\tiny, row sep=-1mm},
      ]    
      % \addlegendimage{empty legend}
      \addplot[only marks, mark size=1.25, mark=o, line width=0.3mm,
        scatter/classes={
        107={patient107}, 
        111={patient111},
        112={patient112},
        113={patient113},
        114={patient114},
        116={patient116},
        117={patient117},
        118={patient118}
        },
        scatter, scatter src=explicit symbolic
      ] table [x=x,y=y, meta=patient_id]{data_repeat/embedding.txt};


    % x y id patient_id
    % -9.8740015 11.090674 113_19991126 113
    % 9.262572 1.3680508 117_20001024 117
    % -9.098518 7.8402796 113_19991203 113
    % -10.946681 9.046417 113_19991210 113
    % 10.858516 3.3767805 117_20001117 117
    % 12.077422 4.4225016 117_20001009 117
    % 23.950985 9.222306 113_19991216 113
    % 10.465282 1.8225651 117_20001204 117
    % 9.915674 2.5961528 117_20001121 117

    \begin{pgfonlayer}{bg}    % select the background layer
    \node[draw=patientEF,circle,inner sep=4pt, dashed, line width=0.2mm] (patientRepeat1a) at (axis cs:10.465282, 1.8225651) {};
    \node[draw=patientEF,circle,inner sep=4pt, dashed, line width=0.2mm] (patientRepeat1b) at (axis cs:10.858516, 3.3767805) {};
    \node[draw=patientGH,circle,inner sep=4pt, dashed, line width=0.2mm] (patientRepeat2a) at (axis cs:-9.098518, 7.8402796) {};
    \node[draw=patientGH,circle,inner sep=4pt, dashed, line width=0.2mm] (patientRepeat2b) at (axis cs:23.950985, 9.222306) {};
    \end{pgfonlayer}
    
\end{axis}

\begin{axis}[
    at={(umap.above north west)},
    anchor=north east,
    name=topleft,
    xshift=-3.6cm,
    yshift=-1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    % title style={yshift=-2mm},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftTwo,
    xmax=200,
    ymin=\trimbottomTwo,
    ymax=149,
    includegraphics={trim={\trimleftTwo\px} {\trimbottomTwo\px} {\trimrightTwo\px} {\trimtopTwo\px},clip, keepaspectratio}]
    {data/\patientTwo_phase_05.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomTwo:153,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data/\patientTwo_vf_00_to_05.txt};
\node[anchor=north west, fill=patientAB, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{a}}};
\end{axis}

\foreach \x/\y in {{3}/0.1,{4}/1.2,{5}/2.3}
   {\node[at={(topleft.north east)},anchor = north west, xshift=\y cm] (oh_\x) {\includegraphics[width=1cm]{data/\patientTwo_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{6}/0.1,{7}/1.2,{8}/2.3} 
   {\node[at={(topleft.east)},anchor = west, xshift=\y cm] (oh_\x_2) {\includegraphics[width=1cm]{data/\patientTwo_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{0}/0.1,{1}/1.2,{2}/2.3} 
   {\node[at={(topleft.south east)},anchor = south west, xshift=\y cm] (oh_\x_3) {\includegraphics[width=1cm]{data/\patientTwo_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}

\begin{axis}[
    at={(umap.south west)},
    anchor=south east,
    name=bottomleft,
    xshift=-3.6cm,
    yshift=1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftFive,
    xmax=200,
    ymin=\trimbottomFive,
    ymax=144,
    includegraphics={trim={\trimleftFive\px} {\trimbottomFive\px} {\trimrightFive\px} {\trimtopFive\px},clip, keepaspectratio}]
    {data/\patientFive_phase_05.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomFive:139,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data/\patientFive_vf_00_to_05.txt};
\node[anchor=north east, fill=patientAB, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.95,0.95) {\scriptsize{\textcolor{white}{b}}};
\end{axis}
\foreach \x/\y in {{3}/0.1,{4}/1.2,{5}/2.3}
   {\node[at={(bottomleft.north east)},anchor = north west, xshift=\y cm] (oh_\x){\includegraphics[width=1cm]{data/\patientFive_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{6}/0.1,{7}/1.2,{8}/2.3} 
   {\node[at={(bottomleft.east)},anchor = west, xshift=\y cm] (oh_\x_2) {\includegraphics[width=1cm]{data/\patientFive_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{0}/0.1,{1}/1.2,{2}/2.3} 
   {\node[at={(bottomleft.south east)},anchor = south west, xshift=\y cm] (oh_\x_3) {\includegraphics[width=1cm]{data/\patientFive_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}


\begin{axis}[
    at={(umap.above north east)},
    anchor=north west,
    name=topright,
    xshift=3.6cm,
    yshift=-1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    % title style={yshift=-2mm},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftThree,
    xmax=200,
    ymin=\trimbottomThree,
    ymax=139,
    includegraphics={trim={\trimleftThree\px} {\trimbottomThree\px} {\trimrightThree\px} {\trimtopThree\px},clip, keepaspectratio}]
    {data/\patientThree_phase_05.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomThree:139,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data/\patientThree_vf_00_to_05.txt};
\node[anchor=north west, fill=patientCD, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{c}}};
\end{axis}
\foreach \x/\y in {{5}/0.1,{4}/1.2,{3}/2.3}
   {\node[at={(topright.north west)},anchor = north east, xshift=-\y cm] (oh_\x){\includegraphics[width=1cm]{data/\patientThree_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{8}/0.1,{7}/1.2,{6}/2.3} 
   {\node[at={(topright.west)},anchor = east, xshift=-\y cm] (oh_\x_2) {\includegraphics[width=1cm]{data/\patientThree_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{2}/0.1,{1}/1.2,{0}/2.3} 
   {\node[at={(topright.south west)},anchor = south east, xshift=-\y cm] (oh_\x_3) {\includegraphics[width=1cm]{data/\patientThree_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}


\begin{axis}[
    at={(umap.south east)},
    anchor=south west,
    name=bottomright,
    xshift=3.6cm,
    yshift=1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftSix,
    xmax=200,
    ymin=\trimbottomSix,
    ymax=139,
    includegraphics={trim={\trimleftSix\px} {\trimbottomSix\px} {\trimrightSix\px} {\trimtopSix\px},clip, keepaspectratio}]
    {data/\patientSix_phase_05.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomSix:139,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data/\patientSix_vf_00_to_05.txt};
\node[anchor=north west, fill=patientCD, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{d}}};
\end{axis}
\foreach \x/\y in {{5}/0.1,{4}/1.2,{3}/2.3}
   {\node[at={(bottomright.north west)},anchor = north east, xshift=-\y cm]  (oh_\x){\includegraphics[width=1cm]{data/\patientSix_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{8}/0.1,{7}/1.2,{6}/2.3} 
   {\node[at={(bottomright.west)},anchor = east, xshift=-\y cm]  (oh_\x_2){\includegraphics[width=1cm]{data/\patientSix_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{2}/0.1,{1}/1.2,{0}/2.3} 
   {\node[at={(bottomright.south west)},anchor = south east, xshift=-\y cm]  (oh_\x_3) {\includegraphics[width=1cm]{data/\patientSix_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}




%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[
    at={(umapright.above north west)},
    anchor=north east,
    name=topleft4Dlung,
    xshift=-3.6cm,
    yshift=-1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    % title style={yshift=-2mm},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftRepeatOneA,
    xmax=210,
    ymin=\trimbottomRepeatOneA,
    ymax=132,
    includegraphics={trim={\trimleftRepeatOneA\px} {\trimbottomRepeatOneA\px} {\trimrightRepeatOneA\px} {\trimtopRepeatOneA\px},clip, keepaspectratio}]
    {data_repeat/\repeatOneA_phase_03.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomRepeatOneA:132,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data_repeat/\repeatOneA_vf_03_to_09.txt};
\node[anchor=north west, fill=patientEF, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{e}}};
\end{axis}

\foreach \x/\y in {{3}/0.1,{4}/1.2,{5}/2.3}
   {\node[at={(topleft4Dlung.north east)},anchor = north west, xshift=\y cm] (oh_\x){\includegraphics[width=1cm]{data_repeat/\repeatOneA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{6}/0.1,{7}/1.2,{8}/2.3} 
   {\node[at={(topleft4Dlung.east)},anchor = west, xshift=\y cm] (oh_\x_2){\includegraphics[width=1cm]{data_repeat/\repeatOneA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{0}/0.1,{1}/1.2,{2}/2.3} 
   {\node[at={(topleft4Dlung.south east)},anchor = south west, xshift=\y cm] (oh_\x_3) {\includegraphics[width=1cm]{data_repeat/\repeatOneA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}

\begin{axis}[
    at={(umapright.south west)},
    anchor=south east,
    name=bottomleft4Dlung,
    xshift=-3.6cm,
    yshift=1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftRepeatOneB,
    xmax=210,
    ymin=\trimbottomRepeatOneB,
    ymax=128,
    includegraphics={trim={\trimleftRepeatOneB\px} {\trimbottomRepeatOneB\px} {\trimrightRepeatOneB\px} {\trimtopRepeatOneB\px},clip, keepaspectratio}]
    {data_repeat/\repeatOneB_phase_03.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomRepeatOneB:132,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data_repeat/\repeatOneB_vf_03_to_09.txt};
\node[anchor=north east, fill=patientEF, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.95,0.95) {\scriptsize{\textcolor{white}{f}}};
\end{axis}
\foreach \x/\y in {{3}/0.1,{4}/1.2,{5}/2.3}
   {\node[at={(bottomleft4Dlung.north east)},anchor = north west, xshift=\y cm] (oh_\x){\includegraphics[width=1cm]{data_repeat/\repeatOneB_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{6}/0.1,{7}/1.2,{8}/2.3} 
   {\node[at={(bottomleft4Dlung.east)},anchor = west, xshift=\y cm] (oh_\x_2){\includegraphics[width=1cm]{data_repeat/\repeatOneB_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{0}/0.1,{1}/1.2,{2}/2.3} 
   {\node[at={(bottomleft4Dlung.south east)},anchor = south west, xshift=\y cm](oh_\x_3) {\includegraphics[width=1cm]{data_repeat/\repeatOneB_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}


\begin{axis}[
    at={(umapright.above north east)},
    anchor=north west,
    name=topright4Dlung,
    xshift=3.6cm,
    yshift=-1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    % title style={yshift=-2mm},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftRepeatTwoA,
    xmax=222,
    ymin=\trimbottomRepeatTwoA,
    ymax=138,
    includegraphics={trim={\trimleftRepeatTwoA\px} {\trimbottomRepeatTwoA\px} {\trimrightRepeatTwoA\px} {\trimtopRepeatTwoA\px},clip, keepaspectratio}]
    {data_repeat/\repeatTwoA_phase_03.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomRepeatTwoA:139,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data_repeat/\repeatTwoA_vf_03_to_09.txt};
\node[anchor=north west, fill=patientGH, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{g}}};
\end{axis}
\foreach \x/\y in {{5}/0.1,{4}/1.2,{3}/2.3}
   {\node[at={(topright4Dlung.north west)},anchor = north east, xshift=-\y cm] (oh_\x){\includegraphics[width=1cm]{data_repeat/\repeatTwoA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{8}/0.1,{7}/1.2,{6}/2.3} 
   {\node[at={(topright4Dlung.west)},anchor = east, xshift=-\y cm] (oh_\x_2){\includegraphics[width=1cm]{data_repeat/\repeatTwoA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{2}/0.1,{1}/1.2,{0}/2.3} 
   {\node[at={(topright4Dlung.south west)},anchor = south east, xshift=-\y cm] (oh_\x_3) {\includegraphics[width=1cm]{data_repeat/\repeatTwoA_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}


\begin{axis}[
    at={(umapright.south east)},
    anchor=south west,
    name=bottomright4Dlung,
    xshift=3.6cm,
    yshift=1mm,
    inner sep=0,
    outer sep=0,
    scale only axis,
    % footnotesize,
    axis equal image,
    axis on top,
    enlargelimits=false,
    xticklabels={{}},
    yticklabels={{}},
    height=1.8cm,
    colormap name=hot,
    xtick style={draw=none},
    ytick style={draw=none},
    ]
    \addplot[inner sep=0, outer sep=0] graphics[xmin=0,
    xmin=\trimleftRepeatTwoB,
    xmax=222,
    ymin=\trimbottomRepeatTwoB,
    ymax=138,
    includegraphics={trim={\trimleftRepeatTwoB\px} {\trimbottomRepeatTwoB\px} {\trimrightRepeatTwoB\px} {\trimtopRepeatTwoB\px},clip, keepaspectratio}]
    {data_repeat/\repeatTwoB_phase_03.png};
    \addplot[
    point meta={\thisrow{m}*2},
    point meta max=20,
    restrict y to domain=\trimbottomRepeatTwoB:132,
    quiver={
        u=\thisrow{u},
        v=\thisrow{v}*-2,
        scale arrows=1,
        every arrow/.append style={
            color=mapped color,
            line width=0.2pt,    
            -{Stealth[length=1pt,width=0.8pt]}
        },
    },
    x filter/.expression={\thisrow{m}>\vffilter ? x : nan},
]
table[each nth point=1, filter discard warning=false, unbounded coords=discard] {data_repeat/\repeatTwoB_vf_03_to_09.txt};
\node[anchor=north west, fill=patientGH, opacity=1.0, circle, inner sep=0.5pt, minimum width=3mm] at (rel axis cs:0.05,0.95) {\scriptsize{\textcolor{white}{h}}};
\end{axis}
\foreach \x/\y in {{5}/0.1,{4}/1.2,{3}/2.3}
   {\node[at={(bottomright4Dlung.north west)},anchor = north east, xshift=-\y cm] (oh_\x){\includegraphics[width=1cm]{data_repeat/\repeatTwoB_oh_\x.png}};
   \node[below right, inner sep=1] at (oh_\x.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{8}/0.1,{7}/1.2,{6}/2.3} 
   {\node[at={(bottomright4Dlung.west)},anchor = east, xshift=-\y cm] (oh_\x_2){\includegraphics[width=1cm]{data_repeat/\repeatTwoB_oh_\x.png}};
    \node[below right, inner sep=1] at (oh_\x_2.north west) {\tiny\textcolor{white}{\x}};}
\foreach \x/\y in {{2}/0.1,{1}/1.2,{0}/2.3} 
   {\node[at={(bottomright4Dlung.south west)},anchor = south east, xshift=-\y cm] (oh_\x_3){\includegraphics[width=1cm]{data_repeat/\repeatTwoB_oh_\x.png}};
   \node[below right, inner sep=1] at (oh_\x_3.north west) {\tiny\textcolor{white}{\x}};}

\draw[-,patientAB] (patientTwo.south west) -- ($(patientTwo.south west) - (2.5mm, 2.5mm)$) node[] {\scriptsize \circled{patientAB}{a}};
\draw[-,patientAB] (patientFive.east) -- ($(patientFive.east) + (3mm, 0mm)$) node[] {\scriptsize \circled{patientAB}{b}};
\draw[-,patientCD] (patientThree.south west) -- ($(patientThree.south west) - (2.5mm, 2.5mm)$) node[] {\scriptsize \circled{patientCD}{c}};
\draw[-,patientCD] (patientSix.east) -- ($(patientSix.east) + (3mm, 0mm)$) node[] {\scriptsize \circled{patientCD}{d}};

\draw[-,patientEF] (patientRepeat1a.south west) -- ($(patientRepeat1a.south west) - (2.5mm, 2.5mm)$) node[] {\scriptsize \circled{patientEF}{e}};
\draw[-,patientEF] (patientRepeat1b.east) -- ($(patientRepeat1b.east) + (3mm, 0mm)$) node[] {\scriptsize \circled{patientEF}{f}};
\draw[-,patientGH] (patientRepeat2a.south west) -- ($(patientRepeat2a.south west) - (2.5mm, 2.5mm)$) node[] {\scriptsize \circled{patientGH}{g}};
\draw[-,patientGH] (patientRepeat2b.south west) -- ($(patientRepeat2b.south west) - (2.5mm, 2.5mm)$) node[] {\scriptsize \circled{patientGH}{h}};


\node[below left=0.1cm and 0.1cm of umap.north east] (inhouse) {\tiny\textbf{in-house data}};

\node[below left=0.1cm and 0.1cm of umapright.north east] (4dlung) {\tiny\textbf{4D Lung data}};

% \draw[black, thick] ($(inhouse.north)!0.5!(4dlung.north)$) -- ($(bottommiddleleft.south)!0.5!(bottommiddleright.south)$);


\end{tikzpicture}
% \end{document}
